Towards Robust Deep Learning with Ensemble Networks and Noisy Layers

In this paper we provide an approach for deep learning that protects against adversarial examples in image classification-type networks. The approach relies on two mechanisms:1) a mechanism that increases robustness at the expense of accuracy, and, 2) a mechanism that improves accuracy but does not always increase robustness. We show that an approach combining the two mechanisms can provide protection against adversarial examples while retaining accuracy. We formulate potential attacks on our approach with experimental results to demonstrate its effectiveness. We also provide a robustness guarantee for our approach along with an interpretation for the guarantee.

==> Plots/cifar_normal/Figure_adv2_freq.tex <==
\begin{figure} [!ht]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:freq_changed_target_cifar} To Target }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-0.0005, ymax=0.013,
    xtick={0, .03, .06, .09, .12},
    ytick={0.0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    scaled y ticks=false,
    mark size=1.0pt,
    ymajorgrids=true,
    grid style=dashed,
  %  x dir=reverse,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
%    legend style={at={(1,0)},anchor=north west, font=\fontsize{5}{3}\selectfont},
     legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
%    legend style={anchor=north west, font=\fontsize{4}{3}\selectfont},
]
 
\addplot[
only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2target_freq.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
only marks,
    color=green,
    mark=o,
    style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2target_freq.png_0.txt};
    \addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}
\columnbreak
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:freq_changed_other_cifar}To Others}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-.0004, ymax=0.012,
    xtick={0, .03, .06, .09, .12},
    ytick={0.0, 0.002, 0.004, 0.006, 0.008},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    scaled y ticks=false,
    mark size=1.0pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2other_freq.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2other_freq.png_0.txt};
    \addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{multicols}
\vspace {-.5cm}
\caption{\label{fig:aggregate_changed_cifar} CIFAR10 Ensemble: Aggregate Outputs Changed}

\end{figure}


==> Plots/cifar_normal/Figure_adv2correct.tex <==
\begin{figure} [t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:avg_accuracy_cifar} Average accuracy vs. perturbation }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Average Accuracy},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.118,
    ymin=0.2, ymax=1.1,
    xtick={0, .03, .06, .09, .12},
    ytick={0,0.3,0.4,0.5,0.6,0.7, 0.8, 0.9, 1.0},
    xticklabel style={/pgf/number format/fixed},
%    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
 %   scaled y ticks=false,
    mark size=0.5pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     legend style={at={(.42,.29)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
%only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/trans_avg_accuracy.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
%only marks,
    color=green,
    mark=o,
 %   style= {solid, fill=green},
    ]
file [skip first] {Plots/cifar_normal/trans_avg_accuracy.png_0.txt};
    \addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}
\columnbreak
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:perturb_distribution_correct_cifar}Perturbation distribution of correct outputs}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.122,
    ymin=-.003, ymax=.06,
    xtick={0, .03, .06, .09, .13},
    ytick={0,0, 0.01, 0.020,0.03,0.04,0.05},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    scaled y ticks=false,
    mark size=1.0pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2correct_freq.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2correct_freq.png_0.txt};
    \addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{multicols}
\vspace {-.5cm}
\caption{\label{fig:perturbation_accuracy_cifar} CIFAR10 Ensemble: Perturbation \& Accuracy }

\end{figure}


==> Plots/cifar_normal/Figure_adv2correct_mnistcifar.tex <==
\begin{figure}[t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.24\textwidth}
\subcaption{\label{fig:avg_accuracy_mnist} MNIST}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Average Accuracy},
   xlabel style={at={(0.44,1.5ex)}},
    ylabel style={at={(0.25,10ex)}},
    xmin=-0.015, xmax=0.5,
    ymin=-.05, ymax=1.2,
    xtick={0.0, 0.1, 0.2,0.3,0.4,0.5},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=south west,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(.42,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]

\addplot[
only marks,
    color=blue,
    mark=o,
 %   style= {solid, fill=green},
    ]
file [skip first] {Plots/mnist_normal/trans_avg_accuracy.png_1.txt};
    %\legend{Noisy Adv. Inputs}     
	
\addplot[
only marks,
    color=green,
    mark=star,
    ]
file [skip first] {Plots/mnist_normal/trans_avg_accuracy.png_0.txt};
    %\addlegendentry{Adv. Inputs}
    

\end{axis}
\end{tikzpicture}
\end{subfigure}

\columnbreak

\begin{subfigure}{0.24\textwidth}
\caption{\label{fig:avg_accuracy_cifar} CIFAR10}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Average Accuracy},
   xlabel style={at={(0.44,1.5ex)}},
    ylabel style={at={(0.25,10ex)}},
    xmin=-0.002, xmax=0.118,
    ymin=0.2, ymax=1.1,
    xtick={0, .03, .06, .09, .12},
    ytick={0,0.3,0.4,0.5,0.6,0.7, 0.8, 0.9, 1.0},
    xticklabel style={/pgf/number format/fixed},
%    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
 %   scaled y ticks=false,
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=south west,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(.42,.29)},anchor=south, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/trans_avg_accuracy.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
only marks,
    color=green,
    mark=o,
 %   style= {solid, fill=green},
    ]
file [skip first] {Plots/cifar_normal/trans_avg_accuracy.png_0.txt};
    \addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{multicols}
\vspace {-.6cm}
\caption{\label{fig:perturbation_accuracy} Average accuracy vs. perturbation}
\end{figure}

\begin{figure}[t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.24\textwidth}
\caption{\label{fig:perturb_distribution_correct_mnist} MNIST}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   xlabel style={at={(0.44,1.5ex)}},
    ylabel style={at={(0.22,10ex)}},
    xmin=-0.015, xmax=0.5,
    ymin=-.003, ymax=.09,
    xtick={0.0, 0.1, 0.2,0.3,0.4,0.5},
    ytick={0,0, 0.01, 0.020,0.03,0.04,0.05,0.06,0.07},
%    yticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    scaled y ticks=false,
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=south east,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/mnist_normal/Figure_adv2correct_freq.png_1.txt};
    %\legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/mnist_normal/Figure_adv2correct_freq.png_0.txt};
    %\addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}

\columnbreak

\begin{subfigure}{0.24\textwidth}
\caption{\label{fig:perturb_distribution_correct_cifar} CIFAR10}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   xlabel style={at={(0.44,1.5ex)}},
    ylabel style={at={(0.22,10ex)}},
    xmin=-0.002, xmax=0.122,
    ymin=-.003, ymax=.06,
    xtick={0, .03, .06, .09, .13},
    ytick={0,0, 0.01, 0.020,0.03,0.04,0.05},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    scaled y ticks=false,
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    %legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2correct_freq.png_1.txt};
    %\legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2correct_freq.png_0.txt};
    %\addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{multicols}

%\vspace {-.2cm}
%\begin{tikzpicture}
%{\footnotesize
%\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex,font=\fontsize{7}{7}\selectfont},legend entries={Noisy Adv. Inputs, Adv. Inputs}]
%
%    \addlegendimage{blue,fill=blue!50!blue,mark=star, mark options={mark size=2pt,solid, line width=1pt}, only marks}
%    \addlegendimage{green,fill=green!50!green,mark=o, mark options={mark size=2pt,solid, line width=1pt}, only marks}
%    \end{customlegend}
%    }
%\end{tikzpicture}
%\vspace {-.2cm}
\vspace {-.6cm}
\caption{\label{fig:perturbation_distribution_mnistcifar} Perturbation distribution of correct outputs}

\end{figure}


==> Plots/cifar_normal/Figure_flip2_count.tex <==
\begin{figure} [!t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:count_changed_target_cifar} To Target }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Count},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-.08, ymax=3.8,
    xtick={0, .03, .06, .09, .12},
    ytick={0,0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xticklabel style={/pgf/number format/fixed},
    mark size=1.0pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2target_count.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
only marks,
    color=green,
    mark=o,
    style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2target_count.png_0.txt};
    \addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}
\columnbreak
\begin{subfigure}{0.4\textwidth}
\caption{\label{fig:count_changed_other_cifar}To Others}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Count},
   %xlabel style={at={(0.4,1.5ex)}},
    %ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.122,
    ymin=-1, ymax=27,
    xtick={0, .03, .06, .09, .12},
    ytick={0,5, 10, 15, 20, 25},
    xticklabel style={/pgf/number format/fixed},
    mark size=1.0pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     legend style={at={(0.32,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2other_count.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2other_count.png_0.txt};
    \addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{multicols}
\vspace {-.5cm}
\caption{\label{fig:counts_changed_cifar} CIFAR10: Counts of Networks Changed}

\end{figure}


==> Plots/cifar_normal/Figure_flip2count_adv2freq.tex <==
\begin{figure}[t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.24\textwidth}
\subcaption{\label{fig:count_changed_target_cifar} To Target }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Count},
	xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-.08, ymax=3.8,
    xtick={0, .03, .06, .09, .12},
    ytick={0,0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xticklabel style={/pgf/number format/fixed},
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=north east,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2target_count.png_1.txt};
    %\legend{Noisy Adv. Inputs}
    
\addplot[
only marks,
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2target_count.png_0.txt};
    %\addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}

\columnbreak

\begin{subfigure}{0.24\textwidth}
\subcaption{\label{fig:count_changed_other_cifar}To Others}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Count},
   xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.122,
    ymin=-1, ymax=27,
    xtick={0, .03, .06, .09, .12},
    ytick={0,5, 10, 15, 20, 25},
    xticklabel style={/pgf/number format/fixed},
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
	legend pos=north east,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.32,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2other_count.png_1.txt};
    \legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_flip2other_count.png_0.txt};
    \addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{multicols}
\vspace {-.6cm}
\caption{\label{fig:changed_cifar_single} CIFAR10: Counts of Single Networks Changed}
\end{figure}

\begin{figure}[t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.24\textwidth}
\subcaption{\label{fig:freq_changed_target_cifar} To Target }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-0.0005, ymax=0.013,
    xtick={0, .03, .06, .09, .12},
    ytick={0.0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    scaled y ticks=false,
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=north east,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
%    legend style={at={(1,0)},anchor=north west, font=\fontsize{5}{3}\selectfont},
     %legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
%    legend style={anchor=north west, font=\fontsize{4}{3}\selectfont},
]
 
\addplot[
only marks,
    color=blue,
    mark=star,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2target_freq.png_1.txt};
    %\legend{Noisy Adv. Inputs}
    
\addplot[
only marks,
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2target_freq.png_0.txt};
    %\addlegendentry{Adv. Inputs}    

\end{axis}
\end{tikzpicture}
\end{subfigure}

\columnbreak

\begin{subfigure}{0.24\textwidth}
\subcaption{\label{fig:freq_changed_other_cifar}To Others}
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Perturbation},
    ylabel={Frequency},
   xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=-0.002, xmax=0.12,
    ymin=-.0004, ymax=0.01,
    xtick={0, .03, .06, .09, .12},
    ytick={0.0, 0.002, 0.004, 0.006, 0.008},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    scaled y ticks=false,
    mark size=0.7pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.68,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
    color=blue,
    mark=star,
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2other_freq.png_1.txt};
    %\legend{Noisy Adv. Inputs}
    
\addplot[
    color=green,
    mark=o,
    %style= {solid, fill=green},
    only marks,
    ]
file [skip first] {Plots/cifar_normal/Figure_adv2other_freq.png_0.txt};
    %\addlegendentry{Adv. Inputs}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{multicols}

%\vspace {-.5cm}
%\begin{tikzpicture}
%{\footnotesize
%\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex,font=\fontsize{7}{7}\selectfont},legend entries={Noisy Adv. Inputs, Adv. Inputs}]
%
%    \addlegendimage{blue,fill=blue!50!blue,mark=star, mark options={mark size=2pt,solid, line width=1pt}, only marks}
%    \addlegendimage{green,fill=green!50!green,mark=o, mark options={mark size=2pt,solid, line width=1pt}, only marks}
%    \end{customlegend}
%    }
%\end{tikzpicture}
%\vspace {-.2cm}
\vspace {-.6cm}
\caption{\label{fig:changed_cifar_ensemble} CIFAR10: Ensemble Aggregate Outputs Changed}

\end{figure}


==> Plots/cifar_normal/Figure_guarantee2adv.tex <==

\begin{figure}[t]
\centering
\begin{multicols}{2}
\begin{subfigure}{0.24\textwidth}%{0.49\textwidth}%{0.24\textwidth}%{0.49\textwidth}
\subcaption{\label{fig:guarantee_SRN_cifar} CIFAR SRN }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Input Sample},
    ylabel={Radius},
   xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=0, xmax=15,
    ymin=0, ymax=1,
    xtick={0,3,6,9,12,15},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
    mark size=0.9pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=north west,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.32,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
only marks,
    color=blue,
    mark=diamond,
    ]
file [skip first] {Plots/cifar_normal/Figure_distortmin_SRN_changed.txt};
    \legend{Min Distortion}
    
\addplot[
only marks,
    color=green,
    mark=-,
    %style= {dashed, fill=green},
    %only marks,
	very thick,
	dashed,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_SRN.txt};
    \addlegendentry{Guarantee}

\addplot[
only marks,
    color=yellow,
    mark=x,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_vr.txt};

\addplot[
only marks,
    color=red,
    mark=x,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_abstain.txt};
  

\end{axis}
\end{tikzpicture}
\end{subfigure}
\columnbreak

\begin{subfigure}{0.24\textwidth}%{0.49\textwidth}%{0.24\textwidth}%{0.49\textwidth}
\subcaption{\label{fig:guarantee_sup2_cifar} CIFAR SI2 }
\vspace {-.2cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Input Sample},
    ylabel={Radius},
   xlabel style={at={(0.4,1.5ex)}},
    ylabel style={at={(0.18,10ex)}},
    xmin=0, xmax=30,
    ymin=0, ymax=1,
    xtick={0,5,10,15,20,25,30},
    ytick={0,0.2,0.4,0.6,0.8},
    mark size=0.9pt,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\fontsize{5}{3}\selectfont},
    legend pos=north west,
    legend cell align={left},
    label style={font=\fontsize{7}{3}\selectfont},
    tick label style={font=\fontsize{4}{3}\selectfont},
    width=\textwidth,
    height=\textwidth,   
     %legend style={at={(0.32,1)},anchor=north, font=\fontsize{5}{3}\selectfont, style={row sep=0.01cm}},
]
 
\addplot[
only marks,
    color=blue,
    mark=diamond,
    ]
file [skip first] {Plots/cifar_normal/Figure_distortmin_sup2_changed.txt};
    %\legend{Min Distortion}
    
\addplot[
only marks,
    color=green,
    mark=-,
    %style= {dashed, fill=green},
    %only marks,
	very thick,
	dashed,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_SRN.txt};
    %\addlegendentry{Guarantee}   

\addplot[
only marks,
    color=yellow,
    mark=x,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_vr.txt};

\addplot[
only marks,
    color=red,
    mark=x,
    ]
file [skip first] {Plots/cifar_normal/Figure_cert003_abstain.txt};

\end{axis}
\end{tikzpicture}
\end{subfigure}

%\columnbreak
\end{multicols}
\vspace {-.6cm}
\caption{\label{fig:guarantee_cifar} CIFAR: Robustness $R$ vs. Attack $R$}
\end{figure}




